An $n^{2+o(1)}$ Time Algorithm for Single-Source Negative Weight Shortest Paths

We present a randomized algorithm for the single-source shortest paths (SSSP) problem on directed graphs with arbitrary real-valued edge weights that runs in $n^{2+o(1)}$ time with high probability. This result yields the first almost linear-time algorithm for the problem on dense graphs ($m = \Theta(n^2)$) and improves upon the best previously known bounds for moderately dense graphs ($m = \omega(n^{1.306})$). Our approach builds on the hop-reduction via shortcutting framework introduced by Li, Li, Rao, and Zhang (2025), which iteratively augments the graph with shortcut edges to reduce the negative hop count of shortest paths. The central computational bottleneck in prior work is the cost of explicitly constructing these shortcuts in dense regions. We overcome this by introducing a new compression technique using auxiliary Steiner vertices. Specifically, we construct these vertices to represent large neighborhoods compactly in a structured manner, allowing us to efficiently generate and propagate shortcuts while strictly controlling the growth of vertex degrees and graph size.

==> fig1.tex <==
\begin{tikzpicture}
\coordinate (u)  at (-3.2, 1.9);
  \coordinate (up) at (-2.6, 0.1);
  \coordinate (r)  at (-0.3, 1.2);
  \coordinate (rp) at ( 0.3,-1.0);
  \coordinate (v)  at ( 2.6, 0.5);
  \coordinate (vp) at ( 3.2,-1.8);
  \coordinate (rb)  at (-0.3, -0.2);
  \coordinate (rc)  at (-0.3, 0.4);

  \draw[blue,thin] (r) -- (rb);
  \node[blue,left] at (rc) {$\Delta_r$};

  % Dashed levels + bracket
%  \draw[dashedlvl] (-3.6,1.2) -- (3.2,1.2);
  \draw[dashedlvl] (-3.6,-0.2) -- (3.6,-0.2);
%  \sqbracket{0.85}{0.2}{1.0}{0.28}{\Delta_r}

  % Black sampled polylines (up -> r) and (rp -> v)
  \draw[bpath] (up) -- (r);
  \segmentdots{up}{r}{4}{dot}

  \draw[bpath] (rp) -- (v);
  \segmentdots{rp}{v}{4}{dot}

  % Red segments and red curve arrow
  \draw[rthin] (u) -- (up);
  \draw[rthin] (v) -- (vp);
  \draw[rthin] (r) -- (rp);

  \draw[rcurve] (u) .. controls (-2.6,0.2) and (-1.2,-0.7) .. (rp);

  % Labels
  \node[above left]  at (u)  {$u$};
  \node[left]  at (up) {$\bar u$};
  \node[above]       at (r)  {$r$};
  \node[below]       at (rp) {$\bar r$};
  %     \node[below]       at (rb)  {$\tilde r$};
  \node[above right] at (v)  {$v$};
  \node[below right] at (vp) {$\bar v$};

  % Endpoint dots
  \node[dot] at (u)  {};
  \node[dot] at (up) {};
  \node[dot] at (r)  {};
  \node[dot] at (rb)  {};
  \node[dot] at (rp) {};
  \node[dot] at (v)  {};
  \node[dot] at (vp) {};
\end{tikzpicture}

==> fig2.tex <==
\begin{tikzpicture}
\coordinate (u)  at (-3.2, 1.9);
  \coordinate (up) at (-2.6, -0.6);
  \coordinate (r)  at (-0.3, 1.2);
  \coordinate (rp) at ( 0.3,-1.0);
  \coordinate (v)  at ( 2.9, -0.4);
  \coordinate (vp) at ( 3.3,-1.8);
  \coordinate (rb)  at (-0.3, -0.2);
  \coordinate (rc)  at (-0.3, 0.35);

  \draw[blue,thin] (r) -- (rb);
  \node[blue,left] at (rc) {$\Delta_r$};

  % Dashed levels + bracket
%  \draw[dashedlvl] (-3.6,1.2) -- (3.2,1.2);
  \draw[dashedlvl] (-3.6,-0.2) -- (3.6,-0.2);
%  \sqbracket{0.85}{0.2}{1.0}{0.28}{\Delta_r}

  % Black sampled polylines (up -> r) and (rp -> v)
  \draw[bpath] (up) -- (r);
  \segmentdots{up}{r}{4}{dot}

  \draw[bpath] (rp) -- (v);
  \segmentdots{rp}{v}{4}{dot}

  % Red segments and red curve arrow
  \draw[rthin] (u) -- (up);
  \draw[rthin] (v) -- (vp);
  \draw[rthin] (r) -- (rp);

  \draw[rcurve] (r) .. controls (1.3,0.8) and (2.3,-0.1) .. (vp);

  % Labels
  \node[above left]  at (u)  {$u$};
  \node[below left]  at (up) {$\bar u$};
  \node[above]       at (r)  {$r$};
  \node[below]       at (rp) {$\bar r$};
  %     \node[below]       at (rb)  {$\tilde r$};
  \node[right] at (v)  {$v$};
  \node[below right] at (vp) {$\bar v$};

  % Endpoint dots
  \node[dot] at (u)  {};
  \node[dot] at (up) {};
  \node[dot] at (r)  {};
  \node[dot] at (rb)  {};
  \node[dot] at (rp) {};
  \node[dot] at (v)  {};
  \node[dot] at (vp) {};
\end{tikzpicture}


==> fig3-2.tex <==
\begin{tikzpicture}
\coordinate (u)  at (-3.2, 1.9);
  \coordinate (up) at (-2.6, -0.8);
  \coordinate (r)  at (-0.3, 1.2);
  \coordinate (rp) at ( 0.3,-1.0);
  \coordinate (v)  at ( 2.6, 0.7);
  \coordinate (vp) at ( 3.2,-1.8);
  \coordinate (rb)  at (-0.3, -0.2);
  \coordinate (rc)  at (-0.3, 0.33);
  \coordinate (y)  at ( -2.14, -0.4);
  \coordinate (x)  at ( -1.68, 0);
  \coordinate (z)  at ( 1.68, 0.02);

  \draw[blue,thin] (r) -- (rb);
  \node[blue,left] at (rc) {$\Delta_r$};

  % Dashed levels + bracket
%  \draw[dashedlvl] (-3.6,1.2) -- (3.2,1.2);
  \draw[dashedlvl] (-3.6,-0.2) -- (3.6,-0.2);
%  \sqbracket{0.85}{0.2}{1.0}{0.28}{\Delta_r}

  % Black sampled polylines (up -> r) and (rp -> v)
  \draw[bpath] (up) -- (r);
  \segmentdots{up}{r}{4}{dot}

  \draw[bpath] (rp) -- (v);
  \segmentdots{rp}{v}{4}{dot}

  % Red segments and red curve arrow
  \draw[rthin] (u) -- (up);
  \draw[rthin] (v) -- (vp);
  \draw[rthin] (r) -- (rp);

%  \draw[rcurve] (r) .. controls (1.3,0.8) and (2.3,-0.1) .. (vp);

  \draw[violet,thick,-{Stealth[length=2.5mm]}] (y) -- (rb);
  \draw[violet,thick,-{Stealth[length=2.5mm]}] (rb) -- (z);

  % Labels
  \node[above left]  at (u)  {$u$};
  \node[below left]  at (up) {$\bar u$};
  \node[above]       at (r)  {$r$};
  \node[below]       at (rp) {$\bar r$};
  \node[violet,below]       at (rb)  {$\tilde r_t$};
  \node[right] at (v)  {$v$};
  \node[below right] at (vp) {$\bar v$};
  \node at (-1.4, -0.05)  {$x$};
  \node[below right] at (y)  {$y$};
  \node[right] at (z)  {$z$};

  % Endpoint dots
  \node[dot] at (u)  {};
  \node[dot] at (up) {};
  \node[dot] at (r)  {};
  \node[dot] at (rb)  {};
  \node[dot] at (rp) {};
  \node[dot] at (v)  {};
  \node[dot] at (vp) {};
\end{tikzpicture}


==> fig4.tex <==
\begin{tikzpicture}
  \coordinate (r)  at (2.5, 3);
  \coordinate (rb)  at (2.5, 0);
  \coordinate (rc)  at (2.5, 1.5);
  \coordinate (x)  at (0, 1.7);
  \coordinate (u1)  at (-3.4, -1.8);
  \coordinate (u2)  at (-2.55, -1.5);
  \coordinate (u3)  at (-1.75, -1);
  \coordinate (u4)  at (-0.8, -0.6);
  \coordinate (u5)  at (-0.2, -0.2);
  \coordinate (u6)  at (0.4, 0.3);
  \coordinate (ud)  at (1.12, 0.62);
  \coordinate (uk)  at (2, 1);
  \coordinate (xl)  at (-1.3, -1);

  \draw[blue,thin] (r) -- (rb);
  \node[blue,left] at (rc) {$\Delta_r$};
  
  \draw[black,thin,-{Stealth[length=2mm]}] (x) -- (r);
  \draw[black,thin,midarrow] (u1) -- (x);
  \draw[black,thin,midarrow] (u2) -- (x);
  \draw[black,thin,midarrow] (u3) -- (x);
  \draw[black,thin,midarrow] (u4) -- (x);
  \draw[black,thin,midarrow] (u5) -- (x);
  \draw[black,thin,midarrow] (u6) -- (x);
  \draw[black,thin,midarrow] (uk) -- (x);

  
  \draw[violet,thick,midarrow] (xl) -- (x);
  \draw[violet,thin,midarrow] (u3) -- (xl);
  \draw[violet,thin,midarrow] (u2) .. controls (-1.65,-1.25) .. (xl);
  \draw[violet,thin,midarrow] (u1) .. controls (-2.5,-2) and (-1.65,-1.5) .. (xl);
  \draw[violet,thick,midarrow] (xl) .. controls (-0.5,-1.1) and (1.2,-0.8).. (rb);
  \draw[violet,thick,midarrow] (u4) .. controls (0,-0.6) and (1.2,-0.4)..  (rb);
  \draw[violet,thick,midarrow] (u5) -- (rb);
  

  \draw[dashedlvl] (-3.6,0) -- (3.1,0);
  % Labels
  \node[above]      at (r)  {$r$};
  \node[violet,below]       at (rb)  {$\tilde r_t$};
  \node[left]      at (x)  {$x$};
  \node[below]      at (u1)  {$y_1$};
  \node[below]      at (u2)  {$y_2$};
  \node[below]      at (u3)  {$y_3$};
  \node[below]      at (u4)  {$y_4$};
  \node[below]      at (u5)  {$y_5$};
  \node[below]      at (u6)  {$y_6$};
  \node[below]      at (uk)  {$y_k$};
  \node[violet,below right] at (xl)  {$x_\ell$};

  \node[rotate=20] at (ud) {$\dots$};

  % Endpoint dots
  \node[dot] at (x)  {};
  \node[dot] at (r)  {};
  \node[dot] at (rb)  {};
  \node[dot] at (u1)  {};
  \node[dot] at (u2)  {};
  \node[dot] at (u3)  {};
  \node[dot] at (u4)  {};
  \node[dot] at (u5)  {};
  \node[dot] at (u6)  {};
  \node[dot] at (uk)  {};
  \node[dot] at (xl)  {};
\end{tikzpicture}

==> fig5.tex <==
\begin{tikzpicture}
  \coordinate (r)  at (2.5, 3);
  \coordinate (rb)  at (2.5, 1);
  \coordinate (rc)  at (2.5, 1.8);
  \coordinate (x)  at (0, 1.6);
  \coordinate (y)  at (-1.5, 0.3);
  \coordinate (yp)  at (-2.7, -0.7);
  \coordinate (yin)  at (-1, 2);

  \draw[blue,thin] (r) -- (rb);
  \node[blue,left] at (rc) {$\Delta_r$};
  

  \draw[dashedlvl] (-3.3,1) -- (3.1,1);

  \draw[black,thin,-{Stealth[length=2mm]}] (x) -- (r);
  \draw[black,thin,-{Stealth[length=2mm]}] (y) -- (x);
  \draw[black,thin,midarrow] (y) -- (yin);
  \draw[black,thin,midarrow] (yp) -- (yin);
  \draw[black,thin,-{Stealth[length=2mm]}] (yp) -- (y);

  \draw[violet,thick,dashed,midarrow] (y) .. controls (0,0.3) and (1.5,0.6) .. (rb);
  \draw[violet,thick,midarrow] (yp) .. controls (-1,-0.8) and (1.5,0) .. (rb);
  
  % Labels
  \node[above]      at (r)  {$r$};
  \node[violet,below]       at (rb)  {$\tilde r_t$};
  \node[below right]      at (x)  {$v$};
  \node[below right]      at (y)  {$u_i$};
  \node[below right]      at (yp)  {$u'$};
  \node[above left] at (yin)  {$p^{\mathrm{in}}(u_i)$};

  % Endpoint dots
  \node[dot] at (x)  {};
  \node[dot] at (r)  {};
  \node[dot] at (rb)  {};
  \node[dot] at (y)  {};
  \node[dot] at (yin)  {};
  \node[dot] at (yp)  {};
\end{tikzpicture}


==> fig6.tex <==
\begin{tikzpicture}
  \coordinate (r)  at (2.5, 3);
  \coordinate (rb)  at (2.5, 1);
  \coordinate (rc)  at (2.5, 1.8);
  \coordinate (x)  at (0, 1.6);
  \coordinate (y)  at (-2, -1);
  \coordinate (yin)  at (-1.5, 0.7);

  \draw[blue,thin] (r) -- (rb);
  \node[blue,left] at (rc) {$\Delta_r$};
  

  \draw[dashedlvl] (-2.6,1) -- (3.1,1);

  \draw[black,thin,-{Stealth[length=2mm]}] (x) -- (r);
  \draw[black,thin,midarrow] (y) -- (x);
  \draw[black,thin,-{Stealth[length=2mm]}] (y) -- (yin);
  \draw[black,thin,midarrow] (yin) -- (x);

  \draw[violet,thick,dashed,midarrow] (y) .. controls (0,-0.8) and (1.5,0) .. (rb);
  \draw[violet,thick,midarrow] (yin) -- (rb);
  
  % Labels
  \node[above]      at (r)  {$r$};
  \node[violet,below]       at (rb)  {$\tilde r_t$};
  \node[below right]      at (x)  {$v$};
  \node[below right]      at (y)  {$u_i$};
  \node[above left] at (yin)  {$p^{\mathrm{in}}(u_i)$};

  % Endpoint dots
  \node[dot] at (x)  {};
  \node[dot] at (r)  {};
  \node[dot] at (rb)  {};
  \node[dot] at (y)  {};
  \node[dot] at (yin)  {};
\end{tikzpicture}

==> fig7.tex <==
\begin{tikzpicture}
  \coordinate (r)  at (2.5, 3);
  \coordinate (rb)  at (2.5, 1);
  \coordinate (rc)  at (2.5, 1.8);
  \coordinate (x)  at (0, 1.6);
  \coordinate (y)  at (-1.5, -0.5);
  \coordinate (xin)  at (-0.75, 2.4);

  \draw[blue,thin] (r) -- (rb);
  \node[blue,left] at (rc) {$\Delta_r$};
  

  \draw[dashedlvl] (-2.1,1) -- (3.1,1);

  \draw[black,thin,-{Stealth[length=2mm]}] (x) -- (r);
  \draw[black,thin,-{Stealth[length=2mm]}] (y) -- (x);
  \draw[black,thin,midarrow] (y) -- (xin);
  \draw[black,thin,midarrow] (x) -- (xin);

  \draw[violet,thick,-{Stealth[length=3mm]}] (y) .. controls (0,-0.5) and (1.5,0) .. (rb);
  
  % Labels
  \node[above]      at (r)  {$r$};
  \node[violet,below]       at (rb)  {$\tilde r_t$};
  \node[below right]      at (x)  {$v$};
  \node[below right]      at (y)  {$u$};
  \node[above left] at (xin)  {$p^{\mathrm{in}}(v)$};

  % Endpoint dots
  \node[dot] at (x)  {};
  \node[dot] at (r)  {};
  \node[dot] at (rb)  {};
  \node[dot] at (y)  {};
  \node[dot] at (xin)  {};
\end{tikzpicture}
